Have Large Language Models Developed a Personality?: Applicability of Self-Assessment Tests in Measuring Personality in LLMs

Have Large Language Models (LLMs) developed a personality? The short answer is a resounding "We Don't Know!". In this paper, we show that we do not yet have the right tools to measure personality in language models. Personality is an important characteristic that influences behavior. As LLMs emulate human-like intelligence and performance in various tasks, a natural question to ask is whether these models have developed a personality. Previous works have evaluated machine personality through self-assessment personality tests, which are a set of multiple-choice questions created to evaluate personality in humans. A fundamental assumption here is that human personality tests can accurately measure personality in machines. In this paper, we investigate the emergence of personality in five LLMs of different sizes ranging from 1.5B to 30B. We propose the Option-Order Symmetry property as a necessary condition for the reliability of these self-assessment tests. Under this condition, the answer to self-assessment questions is invariant to the order in which the options are presented. We find that many LLMs personality test responses do not preserve option-order symmetry. We take a deeper look at LLMs test responses where option-order symmetry is preserved to find that in these cases, LLMs do not take into account the situational statement being tested and produce the exact same answer irrespective of the situation being tested. We also identify the existence of inherent biases in these LLMs which is the root cause of the aforementioned phenomenon and makes self-assessment tests unreliable. These observations indicate that self-assessment tests are not the correct tools to measure personality in LLMs. Through this paper, we hope to draw attention to the shortcomings of current literature in measuring personality in LLMs and call for developing tools for machine personality measurement.

==> (inline-0) <==
\begin{tabular}{c c}
    \toprule
    \textsc{Order} & \textsc{Example}\\
    \midrule
    \textsc{Original} & [VA, MA, NANI, MI, VI]\\
    \midrule
    \textsc{Reverse} & [VI, MI, NANI, MA, VA]\\
    \midrule
    \textsc{Order I} & [MA, VA, VI, MI, NANI]\\
    \midrule
    \textsc{Order II} & [VA, MA, NANI, MI, VI]\\
    \midrule
    \textsc{Order III} & [MA, VA, VI, MI, NANI]\\
        \bottomrule
    \end{tabular}
\begin{tabular}{c c c c c c c c c c c}
    \begin{tabular*}{\textwidth}{@{\extracolsep{\fill\centering}}*{12}{c}}
    % \begin{tabular}{c c c c c c c c c c c c}
        \toprule 
        % \multicolumn{12}{c}{DATASET: MPI-1k $\vert$ MODEL: \textsc{OPT}}\\
        % \midrule
        \multirow{2}{*}[-0.3em]{\textsc{Models}} & 
            \multirow{2}{*}[-0.3em]{\textsc{Order}} &
            \multicolumn{2}{c}{\textbf{O}{\scriptsize penness}} & 
            \multicolumn{2}{c}{\textbf{C}{\scriptsize onscientiousness}} & 
            \multicolumn{2}{c}{\textbf{E}{\scriptsize xtraversion}} & 
            \multicolumn{2}{c}{\textbf{A}{\scriptsize greeableness}} & 
            \multicolumn{2}{c}{\textbf{N}{\scriptsize euroticism}} \\ 
        \addlinespace[0.125em] \cline{3-12} \addlinespace[0.25em]
        &  & Score & $\sigma$ &
            Score & $\sigma$ &
            Score & $\sigma$ &
            Score & $\sigma$ &
            Score & $\sigma$\\
        \midrule 
        \multirow{5}{*}[-0.3em]{OPT-125M} & \textsc{Original}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Reverse}& $2.62$ & $1.97$ & $2.90$ & $2.00$ & $2.72$ & $1.99$ & $3.08$ & $2.00$ & $2.38$ & $1.91$ \\
        & \textsc{Order I}& $3.19$ & $0.98$ & $3.05$ & $1.00$ & $3.14$ & $0.99$ & $2.96$ & $1.00$ & $3.31$ & $0.95$ \\
        & \textsc{Order II}& $2.62$ & $1.97$ & $2.90$ & $2.00$ & $2.72$ & $1.99$ & $3.08$ & $2.00$ & $2.38$ & $1.91$ \\
        & \textsc{Order III}& $2.81$ & $0.98$ & $2.95$ & $1.00$ & $2.86$ & $0.99$ & $3.04$ & $1.00$ & $2.69$ & $0.95$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{OPT-350M} & \textsc{Original}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Reverse}& $2.62$ & $1.97$ & $2.90$ & $2.00$ & $2.72$ & $1.99$ & $3.08$ & $2.00$ & $2.38$ & $1.91$ \\
        & \textsc{Order I}& $3.19$ & $0.98$ & $3.05$ & $1.00$ & $3.14$ & $0.99$ & $2.96$ & $1.00$ & $3.31$ & $0.95$ \\
        & \textsc{Order II}& $2.62$ & $1.97$ & $2.90$ & $2.00$ & $2.72$ & $1.99$ & $3.08$ & $2.00$ & $2.38$ & $1.91$ \\
        & \textsc{Order III}& $2.81$ & $0.98$ & $2.95$ & $1.00$ & $2.86$ & $0.99$ & $3.04$ & $1.00$ & $2.69$ & $0.95$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{OPT-1.3B} & \textsc{Original}& $2.83$ & $0.99$ & $2.99$ & $1.00$ & $2.88$ & $1.00$ & $3.12$ & $1.00$ & $2.69$ & $0.95$ \\
        & \textsc{Reverse}& $3.16$ & $1.04$ & $2.85$ & $1.06$ & $2.92$ & $1.00$ & $2.69$ & $1.02$ & $3.34$ & $0.97$ \\
        & \textsc{Order I}& $3.28$ & $1.13$ & $3.07$ & $1.19$ & $3.19$ & $1.08$ & $2.95$ & $1.05$ & $3.36$ & $1.13$ \\
        & \textsc{Order II}& $3.35$ & $1.93$ & $2.94$ & $1.98$ & $3.30$ & $1.87$ & $3.28$ & $1.94$ & $3.19$ & $1.79$ \\
        & \textsc{Order III}& $3.13$ & $1.09$ & $2.87$ & $1.03$ & $3.18$ & $1.08$ & $2.98$ & $1.05$ & $3.43$ & $1.12$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{OPT-2.7B} & \textsc{Original}& $2.88$ & $1.00$ & $3.16$ & $0.99$ & $2.90$ & $1.00$ & $3.27$ & $0.97$ & $3.01$ & $1.00$ \\
        & \textsc{Reverse}& $3.21$ & $0.98$ & $3.12$ & $0.99$ & $3.13$ & $0.99$ & $2.96$ & $1.00$ & $3.27$ & $0.97$ \\
        & \textsc{Order I}& $2.81$ & $0.98$ & $2.95$ & $1.00$ & $2.86$ & $0.99$ & $3.04$ & $1.00$ & $2.69$ & $0.95$ \\
        & \textsc{Order II}& $3.18$ & $1.19$ & $3.05$ & $1.13$ & $3.21$ & $1.22$ & $2.94$ & $1.10$ & $3.29$ & $1.21$ \\
        & \textsc{Order III}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.91$ & $2.00$ & $3.62$ & $1.91$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{OPT-6.7B} & \textsc{Original}& $2.39$ & $1.91$ & $2.92$ & $2.00$ & $2.74$ & $1.99$ & $3.18$ & $2.00$ & $2.40$ & $1.91$ \\
        & \textsc{Reverse}& $2.64$ & $1.97$ & $2.95$ & $2.00$ & $2.64$ & $1.97$ & $3.08$ & $2.00$ & $2.49$ & $1.94$ \\
        & \textsc{Order I}& $2.99$ & $0.10$ & $3.00$ & $0.00$ & $3.00$ & $0.07$ & $3.00$ & $0.00$ & $3.00$ & $0.00$ \\
        & \textsc{Order II}& $2.65$ & $1.97$ & $2.89$ & $1.98$ & $2.71$ & $1.98$ & $3.10$ & $2.00$ & $2.43$ & $1.91$ \\
        & \textsc{Order III}& $3.01$ & $0.12$ & $3.00$ & $0.00$ & $3.00$ & $0.10$ & $3.00$ & $0.00$ & $3.00$ & $0.00$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{OPT-13B} & \textsc{Original}& $3.39$ & $1.92$ & $3.18$ & $1.92$ & $3.24$ & $1.87$ & $3.06$ & $1.83$ & $3.55$ & $1.86$ \\
        & \textsc{Reverse}& $2.62$ & $1.95$ & $2.91$ & $2.00$ & $2.77$ & $1.97$ & $3.08$ & $2.00$ & $2.38$ & $1.91$ \\
        & \textsc{Order I}& $3.19$ & $0.98$ & $3.05$ & $1.00$ & $3.14$ & $1.00$ & $2.95$ & $1.02$ & $3.32$ & $0.96$ \\
        & \textsc{Order II}& $2.60$ & $1.96$ & $2.88$ & $2.00$ & $2.72$ & $1.99$ & $3.10$ & $2.00$ & $2.38$ & $1.91$ \\
        & \textsc{Order III}& $2.84$ & $1.07$ & $2.82$ & $1.07$ & $2.91$ & $1.10$ & $2.94$ & $1.10$ & $2.73$ & $1.00$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{OPT-30B} & \textsc{Original}& $2.83$ & $1.23$ & $3.14$ & $1.12$ & $2.88$ & $1.00$ & $3.06$ & $1.05$ & $2.67$ & $0.99$ \\
        & \textsc{Reverse}& $3.19$ & $0.98$ & $3.05$ & $1.00$ & $3.14$ & $0.99$ & $2.96$ & $1.00$ & $3.31$ & $0.95$ \\
        & \textsc{Order I}& $3.13$ & $1.00$ & $3.10$ & $1.00$ & $3.00$ & $1.00$ & $2.94$ & $1.00$ & $3.31$ & $0.96$ \\
        & \textsc{Order II}& $2.64$ & $1.93$ & $2.86$ & $1.92$ & $2.78$ & $1.91$ & $3.06$ & $1.91$ & $2.40$ & $1.84$ \\
        & \textsc{Order III}& $2.89$ & $1.23$ & $2.94$ & $1.18$ & $3.13$ & $1.33$ & $3.18$ & $1.10$ & $3.03$ & $1.30$ \\
         
         \bottomrule
    \end{tabular*}
\begin{tabular}{c c c c c c c c c c c}
    \begin{tabular*}{\textwidth}{@{\extracolsep{\fill\centering}}*{12}{c}}
        \toprule 
        \multirow{2}{*}[-0.3em]{\textsc{Model}} & \multirow{2}{*}[-0.3em]{\textsc{Order}} & \multicolumn{5}{c}{Selected Option Ratio ($\%$)}&  \multicolumn{5}{c}{OCEAN Scores Distribution}\\ 
        \addlinespace[0.125em] \cline{3-7} \cline{8-12} \addlinespace[0.25em]
        &  & VA & MA & NANI & MI & VI  & $5$ & $4$ & $3$ & $2$ & $1$\\
        \midrule 
        \multirow{5}{*}[-0.3em]{OPT-125M}  & \textsc{Original}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Reverse}& $0.00$ & $0.00$ & $0.00$ & $0.00$ & $100.00$ & $0.44$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ \\
         & \textsc{Order I}& $0.00$ & $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.44$ & $0.00$ \\
         & \textsc{Order II}& $0.00$ & $0.00$ & $0.00$ & $0.00$ & $100.00$ & $0.44$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ \\
         & \textsc{Order III}& $0.00$ & $0.00$ & $0.00$ & $100.00$ & $0.00$ & $0.00$ & $0.44$ & $0.00$ & $0.56$ & $0.00$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{OPT-350M}  & \textsc{Original}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Reverse}& $0.00$ & $0.00$ & $0.00$ & $0.00$ & $100.00$ & $0.44$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ \\
         & \textsc{Order I}& $0.00$ & $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.44$ & $0.00$ \\
         & \textsc{Order II}& $0.00$ & $0.00$ & $0.00$ & $0.00$ & $100.00$ & $0.44$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ \\
         & \textsc{Order III}& $0.00$ & $0.00$ & $0.00$ & $100.00$ & $0.00$ & $0.00$ & $0.44$ & $0.00$ & $0.56$ & $0.00$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{OPT-1.3B}  & \textsc{Original}& $0.00$ & $5.06$ & $0.00$ & $94.94$ & $0.00$ & $0.00$ & $0.45$ & $0.00$ & $0.55$ & $0.00$ \\
         & \textsc{Reverse}& $0.00$ & $82.81$ & $0.00$ & $14.36$ & $2.83$ & $0.01$ & $0.49$ & $0.00$ & $0.49$ & $0.02$ \\
         & \textsc{Order I}& $9.71$ & $90.19$ & $0.00$ & $0.10$ & $0.00$ & $0.07$ & $0.49$ & $0.00$ & $0.41$ & $0.03$ \\
         & \textsc{Order II}& $47.72$ & $0.00$ & $0.00$ & $10.72$ & $41.56$ & $0.50$ & $0.05$ & $0.00$ & $0.06$ & $0.39$ \\
         & \textsc{Order III}& $6.37$ & $26.69$ & $0.00$ & $66.94$ & $0.00$ & $0.05$ & $0.49$ & $0.00$ & $0.45$ & $0.02$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{OPT-2.7B}  & \textsc{Original}& $0.00$ & $62.69$ & $0.00$ & $37.31$ & $0.00$ & $0.00$ & $0.52$ & $0.00$ & $0.48$ & $0.00$ \\
         & \textsc{Reverse}& $0.00$ & $80.28$ & $0.00$ & $19.72$ & $0.00$ & $0.00$ & $0.57$ & $0.00$ & $0.43$ & $0.00$ \\
         & \textsc{Order I}& $0.00$ & $0.00$ & $0.00$ & $100.00$ & $0.00$ & $0.00$ & $0.44$ & $0.00$ & $0.56$ & $0.00$ \\
         & \textsc{Order II}& $13.04$ & $86.75$ & $0.00$ & $0.20$ & $0.00$ & $0.07$ & $0.49$ & $0.00$ & $0.38$ & $0.06$ \\
         & \textsc{Order III}& $99.90$ & $0.10$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{OPT-6.7B}  & \textsc{Original}& $5.76$ & $0.00$ & $0.00$ & $0.00$ & $94.24$ & $0.43$ & $0.00$ & $0.00$ & $0.00$ & $0.57$ \\
         & \textsc{Reverse}& $2.33$ & $0.00$ & $0.00$ & $0.00$ & $97.67$ & $0.44$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ \\
         & \textsc{Order I}& $0.00$ & $0.30$ & $99.70$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $1.00$ & $0.00$ & $0.00$ \\
         & \textsc{Order II}& $0.00$ & $1.21$ & $0.00$ & $0.00$ & $98.79$ & $0.43$ & $0.01$ & $0.00$ & $0.00$ & $0.55$ \\
         & \textsc{Order III}& $0.00$ & $0.00$ & $99.49$ & $0.51$ & $0.00$ & $0.00$ & $0.00$ & $0.99$ & $0.00$ & $0.00$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{OPT-13B}  & \textsc{Original}& $87.46$ & $12.54$ & $0.00$ & $0.00$ & $0.00$ & $0.51$ & $0.05$ & $0.00$ & $0.08$ & $0.36$ \\
         & \textsc{Reverse}& $0.00$ & $0.40$ & $0.00$ & $1.01$ & $98.58$ & $0.43$ & $0.01$ & $0.00$ & $0.01$ & $0.55$ \\
         & \textsc{Order I}& $0.40$ & $99.60$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.44$ & $0.00$ \\
         & \textsc{Order II}& $0.30$ & $0.00$ & $0.00$ & $0.00$ & $99.70$ & $0.44$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ \\
         & \textsc{Order III}& $5.46$ & $0.61$ & $0.00$ & $93.93$ & $0.00$ & $0.02$ & $0.41$ & $0.00$ & $0.54$ & $0.03$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{OPT-30B}  & \textsc{Original}& $6.88$ & $0.00$ & $0.00$ & $93.12$ & $0.00$ & $0.04$ & $0.41$ & $0.00$ & $0.52$ & $0.03$ \\
         & \textsc{Reverse}& $0.00$ & $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.44$ & $0.00$ \\
         & \textsc{Order I}& $0.20$ & $95.96$ & $0.00$ & $3.84$ & $0.00$ & $0.00$ & $0.54$ & $0.00$ & $0.46$ & $0.00$ \\
         & \textsc{Order II}& $0.00$ & $0.00$ & $0.00$ & $9.81$ & $90.19$ & $0.39$ & $0.05$ & $0.00$ & $0.05$ & $0.51$ \\
         & \textsc{Order III}& $17.09$ & $0.00$ & $0.00$ & $82.91$ & $0.00$ & $0.11$ & $0.38$ & $0.00$ & $0.45$ & $0.06$ \\
         \bottomrule
    \end{tabular*}
\begin{tabular}{c c c c c c c c c c c}
    \begin{tabular*}{\textwidth}{@{\extracolsep{\fill\centering}}*{12}{c}}
    % \begin{tabular}{c c c c c c c c c c c c}
        \toprule 
        % \multicolumn{12}{c}{DATASET: MPI-1k $\vert$ MODEL: \textsc{OPT}}\\
        % \midrule
        \multirow{2}{*}[-0.3em]{\textsc{Models}} & 
            \multirow{2}{*}[-0.3em]{\textsc{Order}} &
            \multicolumn{2}{c}{\textbf{O}{\scriptsize penness}} & 
            \multicolumn{2}{c}{\textbf{C}{\scriptsize onscientiousness}} & 
            \multicolumn{2}{c}{\textbf{E}{\scriptsize xtraversion}} & 
            \multicolumn{2}{c}{\textbf{A}{\scriptsize greeableness}} & 
            \multicolumn{2}{c}{\textbf{N}{\scriptsize euroticism}} \\ 
        \addlinespace[0.125em] \cline{3-12} \addlinespace[0.25em]
        &  & Score & $\sigma$ &
            Score & $\sigma$ &
            Score & $\sigma$ &
            Score & $\sigma$ &
            Score & $\sigma$\\
        \midrule 
        \multirow{5}{*}[-0.3em]{GPT2-Base-117M} & \textsc{Original}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Reverse}& $2.62$ & $1.97$ & $2.90$ & $2.00$ & $2.72$ & $1.99$ & $3.08$ & $2.00$ & $2.38$ & $1.91$ \\
        & \textsc{Order I}& $3.19$ & $0.98$ & $3.05$ & $1.00$ & $3.14$ & $0.99$ & $2.96$ & $1.00$ & $3.31$ & $0.95$ \\
        & \textsc{Order II}& $2.62$ & $1.97$ & $2.90$ & $2.00$ & $2.72$ & $1.99$ & $3.08$ & $2.00$ & $2.38$ & $1.91$ \\
        & \textsc{Order III}& $2.81$ & $0.98$ & $2.95$ & $1.00$ & $2.86$ & $0.99$ & $3.04$ & $1.00$ & $2.69$ & $0.95$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{GPT2-Medium-345M} & \textsc{Original}& $2.78$ & $0.98$ & $2.80$ & $0.98$ & $2.82$ & $0.99$ & $3.09$ & $1.00$ & $3.10$ & $1.00$ \\
        & \textsc{Reverse}& $3.19$ & $0.98$ & $3.02$ & $1.00$ & $3.11$ & $1.00$ & $2.92$ & $1.00$ & $2.99$ & $1.00$ \\
        & \textsc{Order I}& $3.44$ & $1.92$ & $3.09$ & $1.99$ & $3.28$ & $1.99$ & $2.90$ & $1.98$ & $3.62$ & $1.91$ \\
        & \textsc{Order II}& $2.72$ & $1.49$ & $2.84$ & $1.40$ & $2.80$ & $1.49$ & $3.19$ & $1.34$ & $3.32$ & $1.61$ \\
        & \textsc{Order III}& $3.26$ & $0.97$ & $2.99$ & $1.00$ & $3.13$ & $0.99$ & $2.92$ & $1.00$ & $3.31$ & $0.95$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{GPT2-Large-774M} & \textsc{Original}& $3.19$ & $0.99$ & $3.05$ & $1.02$ & $3.14$ & $0.99$ & $2.96$ & $1.02$ & $3.31$ & $0.96$ \\
        & \textsc{Reverse}& $2.81$ & $0.99$ & $2.95$ & $1.00$ & $2.86$ & $0.99$ & $3.03$ & $1.02$ & $2.69$ & $0.95$ \\
        & \textsc{Order I}& $3.35$ & $1.75$ & $3.10$ & $1.74$ & $3.22$ & $1.80$ & $2.88$ & $1.64$ & $3.52$ & $1.75$ \\
        & \textsc{Order II}& $3.32$ & $1.98$ & $2.97$ & $2.00$ & $3.34$ & $1.98$ & $2.78$ & $1.99$ & $3.64$ & $1.90$ \\
        & \textsc{Order III}& $3.19$ & $0.98$ & $3.05$ & $1.00$ & $3.14$ & $0.99$ & $2.96$ & $1.00$ & $3.31$ & $0.95$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{GPT2-XL-1.5B} & \textsc{Original}& $3.30$ & $1.63$ & $3.17$ & $1.87$ & $3.22$ & $1.85$ & $3.05$ & $1.68$ & $3.46$ & $1.77$ \\
        & \textsc{Reverse}& $2.95$ & $0.47$ & $2.88$ & $0.77$ & $3.06$ & $0.84$ & $3.07$ & $0.59$ & $2.97$ & $0.65$ \\
        & \textsc{Order I}& $3.35$ & $1.19$ & $3.09$ & $1.08$ & $3.20$ & $1.10$ & $3.14$ & $1.22$ & $3.28$ & $1.09$ \\
        & \textsc{Order II}& $2.79$ & $1.18$ & $2.68$ & $1.53$ & $2.80$ & $1.65$ & $2.84$ & $1.51$ & $2.69$ & $1.53$ \\
        & \textsc{Order III}& $2.87$ & $1.22$ & $3.04$ & $1.18$ & $2.89$ & $1.15$ & $3.13$ & $1.26$ & $2.70$ & $1.06$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{GPT-Neo-125M} & \textsc{Original}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Reverse}& $2.62$ & $1.97$ & $2.90$ & $2.00$ & $2.72$ & $1.99$ & $3.08$ & $2.00$ & $2.38$ & $1.91$ \\
        & \textsc{Order I}& $3.19$ & $0.98$ & $3.05$ & $1.00$ & $3.14$ & $0.99$ & $2.96$ & $1.00$ & $3.31$ & $0.95$ \\
        & \textsc{Order II}& $2.62$ & $1.97$ & $2.90$ & $2.00$ & $2.72$ & $1.99$ & $3.08$ & $2.00$ & $2.38$ & $1.91$ \\
        & \textsc{Order III}& $2.76$ & $1.00$ & $2.88$ & $1.03$ & $2.92$ & $1.03$ & $2.92$ & $1.06$ & $2.72$ & $1.02$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{GPT-Neo-1.3B} & \textsc{Original}& $2.83$ & $0.99$ & $3.03$ & $1.00$ & $2.85$ & $0.99$ & $3.09$ & $1.00$ & $2.68$ & $0.95$ \\
        & \textsc{Reverse}& $3.19$ & $0.98$ & $3.05$ & $1.00$ & $3.14$ & $0.99$ & $2.96$ & $1.00$ & $3.31$ & $0.95$ \\
        & \textsc{Order I}& $2.81$ & $0.98$ & $2.95$ & $1.00$ & $2.86$ & $0.99$ & $3.04$ & $1.00$ & $2.69$ & $0.95$ \\
        & \textsc{Order II}& $2.81$ & $0.98$ & $2.95$ & $1.00$ & $2.86$ & $0.99$ & $3.04$ & $1.00$ & $2.69$ & $0.95$ \\
        & \textsc{Order III}& $3.27$ & $1.40$ & $3.05$ & $1.46$ & $3.19$ & $1.57$ & $2.81$ & $1.59$ & $3.44$ & $1.35$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{GPT-Neo-2.7B} & \textsc{Original}& $3.29$ & $1.28$ & $2.98$ & $1.21$ & $3.18$ & $1.21$ & $3.10$ & $1.20$ & $2.75$ & $1.16$ \\
        & \textsc{Reverse}& $2.83$ & $1.86$ & $2.98$ & $1.92$ & $2.70$ & $1.83$ & $3.04$ & $1.88$ & $2.54$ & $1.82$ \\
        & \textsc{Order I}& $3.09$ & $1.00$ & $3.00$ & $1.00$ & $2.99$ & $1.00$ & $3.07$ & $1.00$ & $2.90$ & $1.00$ \\
        & \textsc{Order II}& $2.62$ & $1.95$ & $2.90$ & $2.00$ & $2.65$ & $1.91$ & $3.06$ & $1.99$ & $2.40$ & $1.88$ \\
        & \textsc{Order III}& $2.81$ & $0.98$ & $2.95$ & $1.00$ & $2.86$ & $0.99$ & $3.04$ & $1.00$ & $2.69$ & $0.95$ \\
         
         \bottomrule
    \end{tabular*}
\begin{tabular}{c c c c c c c c c c c}
    \begin{tabular*}{\textwidth}{@{\extracolsep{\fill\centering}}*{12}{c}}
        \toprule 
        \multirow{2}{*}[-0.3em]{\textsc{Model}} & \multirow{2}{*}[-0.3em]{\textsc{Order}} & \multicolumn{5}{c}{Selected Option Ratio ($\%$)}&  \multicolumn{5}{c}{OCEAN Scores Distribution}\\ 
        \addlinespace[0.125em] \cline{3-7} \cline{8-12} \addlinespace[0.25em]
        &  & VA & MA & NANI & MI & VI  & $5$ & $4$ & $3$ & $2$ & $1$\\
        \midrule 
        \multirow{5}{*}[-0.3em]{GPT2-Base-117M}  & \textsc{Original}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Reverse}& $0.00$ & $0.00$ & $0.00$ & $0.00$ & $100.00$ & $0.44$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ \\
         & \textsc{Order I}& $0.00$ & $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.44$ & $0.00$ \\
         & \textsc{Order II}& $0.00$ & $0.00$ & $0.00$ & $0.00$ & $100.00$ & $0.44$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ \\
         & \textsc{Order III}& $0.00$ & $0.00$ & $0.00$ & $100.00$ & $0.00$ & $0.00$ & $0.44$ & $0.00$ & $0.56$ & $0.00$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{GPT2-Medium-345M}  & \textsc{Original}& $0.00$ & $36.40$ & $0.00$ & $63.60$ & $0.00$ & $0.00$ & $0.46$ & $0.00$ & $0.54$ & $0.00$ \\
         & \textsc{Reverse}& $0.00$ & $79.98$ & $0.00$ & $20.02$ & $0.00$ & $0.00$ & $0.52$ & $0.00$ & $0.48$ & $0.00$ \\
         & \textsc{Order I}& $98.18$ & $1.62$ & $0.00$ & $0.20$ & $0.00$ & $0.56$ & $0.01$ & $0.00$ & $0.01$ & $0.43$ \\
         & \textsc{Order II}& $39.74$ & $0.00$ & $0.00$ & $60.26$ & $0.00$ & $0.21$ & $0.25$ & $0.00$ & $0.35$ & $0.18$ \\
         & \textsc{Order III}& $0.00$ & $97.07$ & $0.00$ & $2.93$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.44$ & $0.00$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{GPT2-Large-774M}  & \textsc{Original}& $0.81$ & $99.19$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.43$ & $0.00$ \\
         & \textsc{Reverse}& $0.00$ & $0.00$ & $0.00$ & $99.70$ & $0.30$ & $0.00$ & $0.44$ & $0.00$ & $0.56$ & $0.00$ \\
         & \textsc{Order I}& $69.57$ & $30.43$ & $0.00$ & $0.00$ & $0.00$ & $0.39$ & $0.17$ & $0.00$ & $0.13$ & $0.31$ \\
         & \textsc{Order II}& $96.46$ & $0.00$ & $0.00$ & $0.00$ & $3.54$ & $0.55$ & $0.00$ & $0.00$ & $0.00$ & $0.45$ \\
         & \textsc{Order III}& $0.00$ & $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.44$ & $0.00$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{GPT2-XL-1.5B}  & \textsc{Original}& $73.91$ & $21.54$ & $4.55$ & $0.00$ & $0.00$ & $0.43$ & $0.11$ & $0.05$ & $0.11$ & $0.31$ \\
         & \textsc{Reverse}& $0.00$ & $0.00$ & $88.17$ & $0.20$ & $11.63$ & $0.05$ & $0.00$ & $0.88$ & $0.00$ & $0.06$ \\
         & \textsc{Order I}& $1.31$ & $88.78$ & $0.00$ & $0.00$ & $9.91$ & $0.07$ & $0.52$ & $0.00$ & $0.37$ & $0.04$ \\
         & \textsc{Order II}& $0.30$ & $0.00$ & $43.38$ & $0.00$ & $56.32$ & $0.22$ & $0.00$ & $0.43$ & $0.00$ & $0.34$ \\
         & \textsc{Order III}& $0.00$ & $1.82$ & $0.00$ & $84.63$ & $13.55$ & $0.09$ & $0.35$ & $0.00$ & $0.51$ & $0.05$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{GPT-Neo-125M}  & \textsc{Original}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Reverse}& $0.00$ & $0.00$ & $0.00$ & $0.00$ & $100.00$ & $0.44$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ \\
         & \textsc{Order I}& $0.00$ & $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.44$ & $0.00$ \\
         & \textsc{Order II}& $0.00$ & $0.00$ & $0.00$ & $0.00$ & $100.00$ & $0.44$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ \\
         & \textsc{Order III}& $2.63$ & $0.00$ & $0.00$ & $97.37$ & $0.00$ & $0.01$ & $0.42$ & $0.00$ & $0.55$ & $0.02$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{GPT-Neo-1.3B}  & \textsc{Original}& $0.00$ & $4.85$ & $0.00$ & $95.15$ & $0.00$ & $0.00$ & $0.45$ & $0.00$ & $0.55$ & $0.00$ \\
         & \textsc{Reverse}& $0.00$ & $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.44$ & $0.00$ \\
         & \textsc{Order I}& $0.00$ & $0.00$ & $0.00$ & $100.00$ & $0.00$ & $0.00$ & $0.44$ & $0.00$ & $0.56$ & $0.00$ \\
         & \textsc{Order II}& $0.00$ & $0.00$ & $0.00$ & $100.00$ & $0.00$ & $0.00$ & $0.44$ & $0.00$ & $0.56$ & $0.00$ \\
         & \textsc{Order III}& $42.37$ & $54.70$ & $2.93$ & $0.00$ & $0.00$ & $0.23$ & $0.31$ & $0.03$ & $0.24$ & $0.19$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{GPT-Neo-2.7B}  & \textsc{Original}& $16.89$ & $3.64$ & $0.00$ & $79.47$ & $0.00$ & $0.11$ & $0.40$ & $0.00$ & $0.44$ & $0.06$ \\
         & \textsc{Reverse}& $0.00$ & $13.55$ & $0.00$ & $2.53$ & $83.92$ & $0.37$ & $0.09$ & $0.00$ & $0.07$ & $0.47$ \\
         & \textsc{Order I}& $0.00$ & $32.66$ & $0.00$ & $67.34$ & $0.00$ & $0.00$ & $0.51$ & $0.00$ & $0.49$ & $0.00$ \\
         & \textsc{Order II}& $0.10$ & $0.00$ & $0.00$ & $3.84$ & $96.06$ & $0.41$ & $0.03$ & $0.00$ & $0.01$ & $0.55$ \\
         & \textsc{Order III}& $0.00$ & $0.00$ & $0.00$ & $100.00$ & $0.00$ & $0.00$ & $0.44$ & $0.00$ & $0.56$ & $0.00$ \\
         \midrule
        \multirow{5}{*}[-0.3em]{GPT-NeoX-20B}  & \textsc{Original}& $98.89$ & $0.00$ & $0.00$ & $1.11$ & $0.00$ & $0.55$ & $0.00$ & $0.00$ & $0.01$ & $0.44$ \\
         & \textsc{Reverse}& $0.00$ & $0.00$ & $0.00$ & $0.00$ & $100.00$ & $0.44$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ \\
         & \textsc{Order I}& $0.00$ & $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.44$ & $0.00$ \\
         & \textsc{Order II}& $0.00$ & $0.00$ & $0.00$ & $0.00$ & $100.00$ & $0.44$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ \\
         & \textsc{Order III}& $0.00$ & $0.00$ & $0.00$ & $100.00$ & $0.00$ & $0.00$ & $0.44$ & $0.00$ & $0.56$ & $0.00$ \\
         \bottomrule
    \end{tabular*}
\begin{tabular}{c c c c c c c c c c c}
    \begin{tabular*}{\textwidth}{@{\extracolsep{\fill\centering}}*{12}{c}}
    % \begin{tabular}{c c c c c c c c c c c c}
        \toprule 
        % \multicolumn{12}{c}{DATASET: MPI-1k $\vert$ MODEL: \textsc{OPT}}\\
        % \midrule
        \multirow{2}{*}[-0.3em]{\textsc{Models}} & 
            \multirow{2}{*}[-0.3em]{\textsc{Order}} &
            \multicolumn{2}{c}{\textbf{O}{\scriptsize penness}} & 
            \multicolumn{2}{c}{\textbf{C}{\scriptsize onscientiousness}} & 
            \multicolumn{2}{c}{\textbf{E}{\scriptsize xtraversion}} & 
            \multicolumn{2}{c}{\textbf{A}{\scriptsize greeableness}} & 
            \multicolumn{2}{c}{\textbf{N}{\scriptsize euroticism}} \\ 
        \addlinespace[0.125em] \cline{3-12} \addlinespace[0.25em]
        &  & Score & $\sigma$ &
            Score & $\sigma$ &
            Score & $\sigma$ &
            Score & $\sigma$ &
            Score & $\sigma$\\
        \midrule 
        \multirow{5}{*}[-0.3em]{OPT-125M} & \textsc{Original}& $3.38$ & $1.97$ & $3.12$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Reverse}& $2.99$ & $2.01$ & $3.28$ & $1.98$ & $2.98$ & $2.00$ & $2.98$ & $2.01$ & $2.97$ & $2.01$ \\
        & \textsc{Order I}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Order II}& $3.28$ & $1.99$ & $3.25$ & $1.99$ & $3.18$ & $2.00$ & $3.00$ & $2.01$ & $3.49$ & $1.95$ \\
        & \textsc{Order III}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        \midrule
        \multirow{5}{*}[-0.3em]{OPT-350M} & \textsc{Original}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Reverse}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Order I}& $3.50$ & $1.94$ & $3.12$ & $2.00$ & $3.22$ & $1.99$ & $3.10$ & $2.00$ & $3.60$ & $1.91$ \\
        & \textsc{Order II}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Order III}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        \midrule
        \multirow{5}{*}[-0.3em]{OPT-1.3B} & \textsc{Original}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Reverse}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Order I}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Order II}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Order III}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        \midrule
        \multirow{5}{*}[-0.3em]{OPT-2.7B} & \textsc{Original}& $3.19$ & $1.82$ & $3.02$ & $1.75$ & $3.20$ & $1.92$ & $3.01$ & $1.91$ & $3.55$ & $1.84$ \\
        & \textsc{Reverse}& $3.31$ & $1.90$ & $3.04$ & $1.90$ & $3.20$ & $1.90$ & $3.03$ & $1.88$ & $3.46$ & $1.83$ \\
        & \textsc{Order I}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Order II}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Order III}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        \midrule
        \multirow{5}{*}[-0.3em]{OPT-6.7B} & \textsc{Original}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Reverse}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Order I}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Order II}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.26$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Order III}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        \midrule
        \multirow{5}{*}[-0.3em]{OPT-13B} & \textsc{Original}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Reverse}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Order I}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Order II}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Order III}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        \midrule
         % checkpoint/log/Constraint/order-symmetry/opt-30b/non-index/desc/[ocean_988]_[OPT|opt-30b]_[non-index]_[lc]-[ns]-[type-ii]-[ans-iii]_[original]_[desc].txt
        \multirow{5}{*}[-0.3em]{OPT-30B} & \textsc{Original}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Reverse}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Order I}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Order II}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Order III}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
         
         \bottomrule
    \end{tabular*}
\begin{tabular}{c c c c c c c c c c c}
    \begin{tabular*}{\textwidth}{@{\extracolsep{\fill\centering}}*{12}{c}}
        \toprule 
        \multirow{2}{*}[-0.3em]{\textsc{Model}} & \multirow{2}{*}[-0.3em]{\textsc{Order}} & \multicolumn{5}{c}{Selected Option Ratio ($\%$)}&  \multicolumn{5}{c}{OCEAN Scores Distribution}\\ 
        \addlinespace[0.125em] \cline{3-7} \cline{8-12} \addlinespace[0.25em]
        &  & VA & MA & NANI & MI & VI  & $5$ & $4$ & $3$ & $2$ & $1$\\
        \midrule 
        \multirow{5}{*}[-0.3em]{OPT-125M}  & \textsc{Original}& $99.70$ & $0.00$ & $0.00$ & $0.00$ & $0.30$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Reverse}& $68.45$ & $0.00$ & $0.00$ & $0.00$ & $31.55$ & $0.51$ & $0.00$ & $0.00$ & $0.00$ & $0.49$ \\
         & \textsc{Order I}& $99.80$ & $0.00$ & $0.00$ & $0.00$ & $0.20$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Order II}& $92.52$ & $0.00$ & $0.00$ & $0.00$ & $7.48$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Order III}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{OPT-350M}  & \textsc{Original}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Reverse}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Order I}& $94.54$ & $0.00$ & $0.00$ & $0.00$ & $5.46$ & $0.57$ & $0.00$ & $0.00$ & $0.00$ & $0.43$ \\
         & \textsc{Order II}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Order III}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{OPT-1.3B}  & \textsc{Original}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Reverse}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Order I}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Order II}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Order III}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{OPT-2.7B}  & \textsc{Original}& $86.65$ & $0.00$ & $13.35$ & $0.00$ & $0.00$ & $0.48$ & $0.00$ & $0.13$ & $0.00$ & $0.39$ \\
         & \textsc{Reverse}& $89.99$ & $0.00$ & $10.01$ & $0.00$ & $0.00$ & $0.50$ & $0.00$ & $0.10$ & $0.00$ & $0.40$ \\
         & \textsc{Order I}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Order II}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Order III}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{OPT-6.7B}  & \textsc{Original}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Reverse}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Order I}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Order II}& $99.90$ & $0.00$ & $0.00$ & $0.00$ & $0.10$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Order III}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{OPT-13B}  & \textsc{Original}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Reverse}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Order I}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Order II}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Order III}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{OPT-30B}  & \textsc{Original}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Reverse}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Order I}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Order II}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Order III}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         \bottomrule
    \end{tabular*}
\begin{tabular}{c c c c c c c c c c c}
    \begin{tabular*}{\textwidth}{@{\extracolsep{\fill\centering}}*{12}{c}}
    % \begin{tabular}{c c c c c c c c c c c c}
        \toprule 
        % \multicolumn{12}{c}{DATASET: MPI-1k $\vert$ MODEL: \textsc{OPT}}\\
        % \midrule
       \multirow{2}{*}[-0.3em]{Model} & 
            \multirow{2}{*}[-0.3em]{Order} &
            \multicolumn{2}{c}{\textbf{O}{\scriptsize penness}} & 
            \multicolumn{2}{c}{\textbf{C}{\scriptsize onscientiousness}} & 
            \multicolumn{2}{c}{\textbf{E}{\scriptsize xtraversion}} & 
            \multicolumn{2}{c}{\textbf{A}{\scriptsize greeableness}} & 
            \multicolumn{2}{c}{\textbf{N}{\scriptsize euroticism}} \\ 
        \addlinespace[0.125em] \cline{3-12} \addlinespace[0.25em]
        &  & Score & $\sigma$ &
            Score & $\sigma$ &
            Score & $\sigma$ &
            Score & $\sigma$ &
            Score & $\sigma$\\
        \midrule 
        \multirow{5}{*}[-0.3em]{GPT2-Base-117M} & \textsc{Original}& $3.44$ & $1.96$ & $3.25$ & $1.99$ & $3.24$ & $1.99$ & $3.06$ & $2.00$ & $3.55$ & $1.93$ \\
        & \textsc{Reverse}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.55$ & $1.93$ \\
        & \textsc{Order I}& $3.38$ & $1.97$ & $3.12$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.60$ & $1.91$ \\
        & \textsc{Order II}& $3.52$ & $1.94$ & $3.21$ & $1.99$ & $3.24$ & $1.99$ & $3.10$ & $2.00$ & $3.40$ & $1.97$ \\
        & \textsc{Order III}& $3.50$ & $1.94$ & $3.70$ & $1.88$ & $3.36$ & $1.97$ & $3.20$ & $1.99$ & $3.03$ & $2.01$ \\
        \midrule
        \multirow{5}{*}[-0.3em]{GPT2-Medium-345M} & \textsc{Original}& $3.40$ & $1.96$ & $3.14$ & $2.00$ & $3.28$ & $1.99$ & $2.90$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Reverse}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Order I}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Order II}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Order III}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        \midrule
        \multirow{5}{*}[-0.3em]{GPT2-Large-774M} & \textsc{Original}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Reverse}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Order I}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Order II}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Order III}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        \midrule
        \multirow{5}{*}[-0.3em]{GPT2-XL} & \textsc{Original}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Reverse}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Order I}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Order II}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Order III}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        \midrule
        \multirow{5}{*}[-0.3em]{GPT-Neo-125M} & \textsc{Original}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Reverse}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Order I}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Order II}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Order III}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        \midrule
        \multirow{5}{*}[-0.3em]{GPT-Neo-1.3B} & \textsc{Original}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Reverse}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Order I}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Order II}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Order III}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        \midrule
        \multirow{5}{*}[-0.3em]{GPT-Neo-2.7B} & \textsc{Original}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Reverse}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Order I}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Order II}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        & \textsc{Order III}& $3.38$ & $1.97$ & $3.10$ & $2.00$ & $3.28$ & $1.99$ & $2.92$ & $2.00$ & $3.62$ & $1.91$ \\
        \midrule
        \multirow{5}{*}[-0.3em]{\makecell[c]GPT-NeoX-20B} & \textsc{Original}& $2.66$ & $1.98$ & $2.90$ & $2.00$ & $2.72$ & $1.99$ & $3.08$ & $2.00$ & $2.38$ & $1.91$ \\
        & \textsc{Reverse}& $2.62$ & $1.97$ & $2.90$ & $2.00$ & $2.72$ & $1.99$ & $3.08$ & $2.00$ & $2.38$ & $1.91$ \\
        & \textsc{Order I}& $2.64$ & $1.97$ & $2.97$ & $2.00$ & $2.72$ & $1.99$ & $3.08$ & $2.00$ & $2.38$ & $1.91$ \\
        & \textsc{Order II}& $2.62$ & $1.97$ & $2.90$ & $2.00$ & $2.72$ & $1.99$ & $3.08$ & $2.00$ & $2.38$ & $1.91$ \\
        & \textsc{Order III}& $2.62$ & $1.97$ & $2.90$ & $2.00$ & $2.72$ & $1.99$ & $3.08$ & $2.00$ & $2.38$ & $1.91$ \\
         
         \bottomrule
    \end{tabular*}
\begin{tabular}{c c c c c c c c c c c}
    \begin{tabular*}{\textwidth}{@{\extracolsep{\fill\centering}}*{12}{c}}
        \toprule 
        \multirow{2}{*}[-0.3em]{\textsc{Model}} & \multirow{2}{*}[-0.3em]{\textsc{Order}} & \multicolumn{5}{c}{Selected Option Ratio ($\%$)}&  \multicolumn{5}{c}{OCEAN Scores Distribution}\\ 
        \addlinespace[0.125em] \cline{3-7} \cline{8-12} \addlinespace[0.25em]
        &  & VA & MA & NANI & MI & VI  & $5$ & $4$ & $3$ & $2$ & $1$\\
        \midrule 
        \multirow{5}{*}[-0.3em]{GPT2-Base-117M}  & \textsc{Original}& $97.27$ & $0.00$ & $0.00$ & $0.00$ & $2.73$ & $0.58$ & $0.00$ & $0.00$ & $0.00$ & $0.42$ \\
         & \textsc{Reverse}& $99.29$ & $0.00$ & $0.00$ & $0.00$ & $0.71$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Order I}& $99.80$ & $0.00$ & $0.00$ & $0.00$ & $0.20$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Order II}& $92.72$ & $0.00$ & $0.00$ & $0.00$ & $7.28$ & $0.57$ & $0.00$ & $0.00$ & $0.00$ & $0.43$ \\
         & \textsc{Order III}& $77.65$ & $0.00$ & $0.00$ & $0.00$ & $22.35$ & $0.59$ & $0.00$ & $0.00$ & $0.00$ & $0.41$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{GPT2-Medium-345M}  & \textsc{Original}& $99.60$ & $0.00$ & $0.00$ & $0.00$ & $0.40$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Reverse}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Order I}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Order II}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Order III}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{GPT2-Large-774M}  & \textsc{Original}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Reverse}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Order I}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Order II}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Order III}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{GPT2-XL-1.5B}  & \textsc{Original}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Reverse}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Order I}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Order II}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Order III}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{GPT-Neo-125M}  & \textsc{Original}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Reverse}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Order I}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Order II}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Order III}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{GPT-Neo-1.3B}  & \textsc{Original}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Reverse}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Order I}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Order II}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Order III}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{GPT-Neo-2.7B}  & \textsc{Original}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Reverse}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Order I}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Order II}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
         & \textsc{Order III}& $100.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ & $0.00$ & $0.00$ & $0.00$ & $0.44$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{GPT-NeoX-20B}  & \textsc{Original}& $0.20$ & $0.00$ & $0.00$ & $0.00$ & $99.80$ & $0.44$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ \\
         & \textsc{Reverse}& $0.00$ & $0.00$ & $0.00$ & $0.00$ & $100.00$ & $0.44$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ \\
         & \textsc{Order I}& $0.51$ & $0.00$ & $0.00$ & $0.00$ & $99.49$ & $0.44$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ \\
         & \textsc{Order II}& $0.00$ & $0.00$ & $0.00$ & $0.00$ & $100.00$ & $0.44$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ \\
         & \textsc{Order III}& $0.00$ & $0.00$ & $0.00$ & $0.00$ & $100.00$ & $0.44$ & $0.00$ & $0.00$ & $0.00$ & $0.56$ \\
         \bottomrule
    \end{tabular*}
\begin{tabular}{c c c c c c c c c c c}
    \begin{tabular*}{\textwidth}{@{\extracolsep{\fill\centering}}*{12}{c}}
    % \begin{tabular}{c c c c c c c c c c c c}
        \toprule 
        % \multicolumn{12}{c}{DATASET: MPI-1k $\vert$ MODEL: \textsc{OPT}}\\
        % \midrule
        \multirow{2}{*}[-0.3em]{\textsc{Models}} & 
            \multirow{2}{*}[-0.3em]{\textsc{Order}} &
            \multicolumn{2}{c}{\textbf{O}{\scriptsize penness}} & 
            \multicolumn{2}{c}{\textbf{C}{\scriptsize onscientiousness}} & 
            \multicolumn{2}{c}{\textbf{E}{\scriptsize xtraversion}} & 
            \multicolumn{2}{c}{\textbf{A}{\scriptsize greeableness}} & 
            \multicolumn{2}{c}{\textbf{N}{\scriptsize euroticism}} \\ 
        \addlinespace[0.125em] \cline{3-12} \addlinespace[0.25em]
        &  & Score & $\sigma$ &
            Score & $\sigma$ &
            Score & $\sigma$ &
            Score & $\sigma$ &
            Score & $\sigma$\\
        \midrule 
        \multirow{5}{*}[-0.3em]{OPT-125M} & \textsc{Original}& $2.67$ & $1.82$ & $3.35$ & $1.88$ & $2.96$ & $1.87$ & $3.17$ & $1.89$ & $2.79$ & $1.86$ \\
        & \textsc{Reverse}& $2.52$ & $1.90$ & $3.23$ & $1.96$ & $2.65$ & $1.94$ & $3.30$ & $1.96$ & $2.57$ & $1.94$ \\
        & \textsc{Order I}& $2.77$ & $1.99$ & $3.32$ & $1.96$ & $3.04$ & $2.00$ & $3.11$ & $2.00$ & $3.15$ & $2.00$ \\
        & \textsc{Order II}& $3.25$ & $1.81$ & $3.27$ & $1.81$ & $2.90$ & $1.79$ & $3.02$ & $1.85$ & $2.97$ & $1.76$ \\
        & \textsc{Order III}& $2.78$ & $1.99$ & $3.03$ & $2.00$ & $2.92$ & $2.00$ & $3.27$ & $1.99$ & $2.42$ & $1.92$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{OPT-350M} & \textsc{Original}& $2.84$ & $1.96$ & $3.41$ & $1.86$ & $2.66$ & $1.94$ & $3.25$ & $1.96$ & $2.27$ & $1.86$ \\
        & \textsc{Reverse}& $3.34$ & $1.92$ & $3.15$ & $1.91$ & $3.26$ & $1.94$ & $2.92$ & $1.91$ & $3.25$ & $1.94$ \\
        & \textsc{Order I}& $2.89$ & $2.00$ & $3.44$ & $1.95$ & $2.50$ & $1.94$ & $3.18$ & $2.00$ & $2.31$ & $1.88$ \\
        & \textsc{Order II}& $3.47$ & $1.92$ & $3.63$ & $1.80$ & $2.97$ & $1.96$ & $3.11$ & $1.97$ & $2.91$ & $1.97$ \\
        & \textsc{Order III}& $3.62$ & $1.89$ & $3.35$ & $1.96$ & $3.28$ & $1.98$ & $3.20$ & $1.99$ & $3.28$ & $1.95$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{OPT-1.3B} & \textsc{Original}& $3.13$ & $0.58$ & $3.12$ & $0.51$ & $3.05$ & $0.39$ & $3.06$ & $0.43$ & $2.90$ & $0.48$ \\
        & \textsc{Reverse}& $3.24$ & $0.56$ & $3.12$ & $0.45$ & $3.11$ & $0.44$ & $3.11$ & $0.47$ & $3.01$ & $0.45$ \\
        & \textsc{Order I}& $3.11$ & $0.62$ & $3.19$ & $0.75$ & $3.07$ & $0.50$ & $3.06$ & $0.41$ & $2.71$ & $0.81$ \\
        & \textsc{Order II}& $3.01$ & $0.30$ & $3.05$ & $0.37$ & $2.99$ & $0.21$ & $3.01$ & $0.23$ & $2.95$ & $0.28$ \\
        & \textsc{Order III}& $3.29$ & $1.03$ & $3.34$ & $1.05$ & $3.00$ & $0.88$ & $3.17$ & $0.69$ & $2.62$ & $1.25$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{OPT-2.7B} & \textsc{Original}& $3.02$ & $0.79$ & $3.03$ & $0.49$ & $3.22$ & $0.84$ & $3.06$ & $0.79$ & $2.93$ & $0.90$ \\
        & \textsc{Reverse}& $2.96$ & $0.35$ & $3.02$ & $0.34$ & $3.07$ & $0.55$ & $3.00$ & $0.39$ & $2.85$ & $0.47$ \\
        & \textsc{Order I}& $3.02$ & $0.76$ & $3.02$ & $0.38$ & $3.10$ & $0.74$ & $3.00$ & $0.57$ & $2.83$ & $0.85$ \\
        & \textsc{Order II}& $2.98$ & $0.43$ & $3.02$ & $0.32$ & $3.07$ & $0.40$ & $3.01$ & $0.39$ & $2.92$ & $0.30$ \\
        & \textsc{Order III}& $2.99$ & $0.26$ & $2.98$ & $0.19$ & $3.04$ & $0.29$ & $2.98$ & $0.20$ & $2.99$ & $0.15$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{OPT-6.7B} & \textsc{Original}& $2.93$ & $0.52$ & $2.96$ & $0.56$ & $2.93$ & $0.58$ & $2.95$ & $0.33$ & $3.05$ & $0.55$ \\
        & \textsc{Reverse}& $2.60$ & $1.11$ & $2.96$ & $0.63$ & $2.69$ & $1.08$ & $2.77$ & $1.02$ & $3.15$ & $1.07$ \\
        & \textsc{Order I}& $3.13$ & $1.12$ & $3.03$ & $1.06$ & $2.99$ & $1.18$ & $2.77$ & $1.12$ & $3.03$ & $1.40$ \\
        & \textsc{Order II}& $2.57$ & $1.23$ & $2.95$ & $0.88$ & $2.69$ & $1.27$ & $2.46$ & $1.11$ & $3.05$ & $1.22$ \\
        & \textsc{Order III}& $2.88$ & $1.08$ & $3.07$ & $0.82$ & $2.85$ & $1.04$ & $2.92$ & $0.94$ & $2.83$ & $1.18$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{OPT-13B} & \textsc{Original}& $2.97$ & $1.44$ & $2.97$ & $1.13$ & $3.02$ & $1.21$ & $2.77$ & $1.46$ & $3.21$ & $1.02$ \\
        & \textsc{Reverse}& $2.81$ & $1.07$ & $2.84$ & $1.14$ & $3.07$ & $0.77$ & $2.89$ & $1.08$ & $3.10$ & $0.86$ \\
        & \textsc{Order I}& $2.82$ & $1.39$ & $2.98$ & $1.40$ & $2.86$ & $1.33$ & $2.81$ & $1.62$ & $2.91$ & $1.25$ \\
        & \textsc{Order II}& $3.08$ & $1.12$ & $2.83$ & $1.14$ & $3.02$ & $0.94$ & $2.79$ & $1.05$ & $3.28$ & $0.98$ \\
        & \textsc{Order III}& $2.91$ & $1.34$ & $2.83$ & $1.09$ & $3.14$ & $1.02$ & $2.78$ & $1.11$ & $3.25$ & $1.01$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{OPT-30B} & \textsc{Original}& $3.17$ & $1.51$ & $3.44$ & $1.34$ & $3.36$ & $1.40$ & $3.29$ & $1.59$ & $2.48$ & $1.68$ \\
        & \textsc{Reverse}& $3.19$ & $1.33$ & $3.15$ & $1.13$ & $3.01$ & $1.23$ & $3.14$ & $1.31$ & $2.56$ & $1.50$ \\
        & \textsc{Order I}& $3.12$ & $1.72$ & $3.23$ & $1.59$ & $3.17$ & $1.61$ & $3.23$ & $1.73$ & $2.44$ & $1.81$ \\
        & \textsc{Order II}& $3.02$ & $1.57$ & $3.07$ & $1.53$ & $3.02$ & $1.50$ & $3.19$ & $1.45$ & $2.67$ & $1.60$ \\
        & \textsc{Order III}& $3.05$ & $1.61$ & $3.20$ & $1.47$ & $3.18$ & $1.54$ & $3.26$ & $1.59$ & $2.33$ & $1.65$ \\
         \bottomrule
    \end{tabular*}
\begin{tabular}{c c c c c c c c c c c}
    \begin{tabular*}{\textwidth}{@{\extracolsep{\fill\centering}}*{12}{c}}
        \toprule 
         \multirow{2}{*}[-0.3em]{\textsc{Model}} & \multirow{2}{*}[-0.3em]{\textsc{Order}} & \multicolumn{5}{c}{Selected Option Ratio ($\%$)}&  \multicolumn{5}{c}{OCEAN Scores Distribution}\\ 
        \addlinespace[0.125em] \cline{3-7} \cline{8-12} \addlinespace[0.25em]
        &  & VA & MA & NANI & MI & VI  & $5$ & $4$ & $3$ & $2$ & $1$\\
        \midrule 
        \multirow{5}{*}[-0.3em]{OPT-125M}  & \textsc{Original}& $33.06$ & $6.67$ & $0.30$ & $8.70$ & $51.26$ & $0.43$ & $0.07$ & $0.00$ & $0.08$ & $0.42$ \\
         & \textsc{Reverse}& $11.83$ & $1.42$ & $0.10$ & $2.22$ & $84.43$ & $0.45$ & $0.02$ & $0.00$ & $0.02$ & $0.51$ \\
         & \textsc{Order I}& $61.38$ & $0.51$ & $0.00$ & $0.51$ & $37.61$ & $0.52$ & $0.00$ & $0.00$ & $0.01$ & $0.47$ \\
         & \textsc{Order II}& $54.50$ & $14.56$ & $1.31$ & $7.79$ & $21.84$ & $0.41$ & $0.10$ & $0.01$ & $0.13$ & $0.35$ \\
         & \textsc{Order III}& $16.99$ & $0.00$ & $0.00$ & $0.00$ & $83.01$ & $0.47$ & $0.00$ & $0.00$ & $0.00$ & $0.53$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{OPT-350M}  & \textsc{Original}& $14.46$ & $0.00$ & $0.40$ & $5.26$ & $79.88$ & $0.46$ & $0.01$ & $0.00$ & $0.04$ & $0.49$ \\
         & \textsc{Reverse}& $86.35$ & $0.00$ & $0.00$ & $9.10$ & $4.55$ & $0.51$ & $0.03$ & $0.00$ & $0.06$ & $0.40$ \\
         & \textsc{Order I}& $15.67$ & $0.00$ & $0.10$ & $0.00$ & $84.23$ & $0.47$ & $0.00$ & $0.00$ & $0.00$ & $0.53$ \\
         & \textsc{Order II}& $58.04$ & $2.22$ & $0.91$ & $2.83$ & $36.00$ & $0.52$ & $0.03$ & $0.01$ & $0.02$ & $0.42$ \\
         & \textsc{Order III}& $83.11$ & $0.30$ & $0.00$ & $1.62$ & $14.96$ & $0.58$ & $0.01$ & $0.00$ & $0.01$ & $0.40$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{OPT-1.3B}  & \textsc{Original}& $0.00$ & $16.08$ & $81.90$ & $0.00$ & $2.02$ & $0.01$ & $0.11$ & $0.82$ & $0.05$ & $0.01$ \\
         & \textsc{Reverse}& $0.00$ & $23.66$ & $76.14$ & $0.00$ & $0.20$ & $0.00$ & $0.18$ & $0.76$ & $0.06$ & $0.00$ \\
         & \textsc{Order I}& $0.10$ & $1.42$ & $88.27$ & $0.00$ & $10.21$ & $0.06$ & $0.01$ & $0.88$ & $0.00$ & $0.04$ \\
         & \textsc{Order II}& $0.00$ & $0.81$ & $97.37$ & $0.00$ & $1.82$ & $0.01$ & $0.01$ & $0.97$ & $0.00$ & $0.01$ \\
         & \textsc{Order III}& $0.00$ & $19.11$ & $59.15$ & $0.30$ & $21.44$ & $0.11$ & $0.15$ & $0.59$ & $0.05$ & $0.11$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{OPT-2.7B}  & \textsc{Original}& $0.81$ & $8.59$ & $77.45$ & $1.52$ & $11.63$ & $0.07$ & $0.06$ & $0.77$ & $0.04$ & $0.05$ \\
         & \textsc{Reverse}& $2.22$ & $8.39$ & $88.98$ & $0.10$ & $0.30$ & $0.01$ & $0.04$ & $0.89$ & $0.05$ & $0.02$ \\
         & \textsc{Order I}& $0.00$ & $0.10$ & $88.47$ & $0.00$ & $11.43$ & $0.06$ & $0.00$ & $0.88$ & $0.00$ & $0.06$ \\
         & \textsc{Order II}& $1.31$ & $7.28$ & $90.90$ & $0.20$ & $0.30$ & $0.01$ & $0.04$ & $0.91$ & $0.04$ & $0.01$ \\
         & \textsc{Order III}& $0.00$ & $0.20$ & $98.58$ & $0.00$ & $1.21$ & $0.01$ & $0.00$ & $0.99$ & $0.00$ & $0.01$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{OPT-6.7B}  & \textsc{Original}& $0.71$ & $20.42$ & $77.76$ & $0.30$ & $0.81$ & $0.01$ & $0.08$ & $0.78$ & $0.13$ & $0.00$ \\
         & \textsc{Reverse}& $0.00$ & $0.30$ & $73.81$ & $0.00$ & $25.88$ & $0.09$ & $0.00$ & $0.74$ & $0.00$ & $0.17$ \\
         & \textsc{Order I}& $11.93$ & $65.93$ & $14.05$ & $2.33$ & $5.76$ & $0.09$ & $0.34$ & $0.14$ & $0.34$ & $0.09$ \\
         & \textsc{Order II}& $0.10$ & $37.01$ & $36.80$ & $0.00$ & $26.09$ & $0.08$ & $0.17$ & $0.37$ & $0.20$ & $0.19$ \\
         & \textsc{Order III}& $1.11$ & $39.03$ & $43.68$ & $1.72$ & $14.46$ & $0.06$ & $0.20$ & $0.44$ & $0.21$ & $0.10$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{OPT-13B}  & \textsc{Original}& $0.00$ & $69.57$ & $7.58$ & $0.00$ & $22.85$ & $0.09$ & $0.38$ & $0.08$ & $0.31$ & $0.14$ \\
         & \textsc{Reverse}& $0.00$ & $23.05$ & $57.53$ & $0.00$ & $19.41$ & $0.08$ & $0.12$ & $0.58$ & $0.11$ & $0.12$ \\
         & \textsc{Order I}& $0.00$ & $37.61$ & $21.94$ & $0.20$ & $40.24$ & $0.17$ & $0.19$ & $0.22$ & $0.19$ & $0.23$ \\
         & \textsc{Order II}& $0.00$ & $84.53$ & $8.29$ & $0.00$ & $7.18$ & $0.02$ & $0.45$ & $0.08$ & $0.39$ & $0.05$ \\
         & \textsc{Order III}& $0.00$ & $89.59$ & $0.81$ & $0.00$ & $9.61$ & $0.02$ & $0.48$ & $0.01$ & $0.41$ & $0.07$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{OPT-30B}  & \textsc{Original}& $1.21$ & $4.35$ & $32.86$ & $5.76$ & $55.81$ & $0.33$ & $0.05$ & $0.33$ & $0.05$ & $0.24$ \\
         & \textsc{Reverse}& $6.17$ & $1.92$ & $41.76$ & $18.30$ & $31.85$ & $0.21$ & $0.08$ & $0.42$ & $0.13$ & $0.17$ \\
         & \textsc{Order I}& $4.75$ & $3.74$ & $2.12$ & $29.22$ & $60.16$ & $0.36$ & $0.13$ & $0.02$ & $0.20$ & $0.29$ \\
         & \textsc{Order II}& $3.54$ & $13.25$ & $8.90$ & $29.73$ & $44.59$ & $0.23$ & $0.23$ & $0.09$ & $0.20$ & $0.25$ \\
         & \textsc{Order III}& $5.16$ & $5.26$ & $3.84$ & $37.61$ & $48.13$ & $0.29$ & $0.18$ & $0.04$ & $0.24$ & $0.25$ \\
         \bottomrule
    \end{tabular*}
\begin{tabular}{c c c c c c c c c c c}
    \begin{tabular*}{\textwidth}{@{\extracolsep{\fill\centering}}*{12}{c}}
    % \begin{tabular}{c c c c c c c c c c c c}
        \toprule 
        % \multicolumn{12}{c}{DATASET: MPI-1k $\vert$ MODEL: \textsc{OPT}}\\
        % \midrule
       \multirow{2}{*}[-0.3em]{Model} & 
            \multirow{2}{*}[-0.3em]{Order} &
            \multicolumn{2}{c}{\textbf{O}{\scriptsize penness}} & 
            \multicolumn{2}{c}{\textbf{C}{\scriptsize onscientiousness}} & 
            \multicolumn{2}{c}{\textbf{E}{\scriptsize xtraversion}} & 
            \multicolumn{2}{c}{\textbf{A}{\scriptsize greeableness}} & 
            \multicolumn{2}{c}{\textbf{N}{\scriptsize euroticism}} \\ 
        \addlinespace[0.125em] \cline{3-12} \addlinespace[0.25em]
        &  & Score & $\sigma$ &
            Score & $\sigma$ &
            Score & $\sigma$ &
            Score & $\sigma$ &
            Score & $\sigma$\\
        \midrule 
        \multirow{5}{*}[-0.3em]{GPT2-Base-117M} & \textsc{Original}& $3.29$ & $1.47$ & $3.17$ & $1.59$ & $3.24$ & $1.32$ & $3.27$ & $1.54$ & $2.67$ & $1.58$ \\
        & \textsc{Reverse}& $2.94$ & $1.45$ & $3.36$ & $1.43$ & $3.34$ & $1.28$ & $3.38$ & $1.40$ & $2.50$ & $1.57$ \\
        & \textsc{Order I}& $2.92$ & $1.91$ & $2.97$ & $1.97$ & $3.11$ & $1.89$ & $3.12$ & $1.96$ & $2.41$ & $1.89$ \\
        & \textsc{Order II}& $3.16$ & $1.57$ & $3.23$ & $1.56$ & $3.33$ & $1.37$ & $3.41$ & $1.58$ & $2.68$ & $1.58$ \\
        & \textsc{Order III}& $3.12$ & $1.79$ & $3.14$ & $1.91$ & $3.30$ & $1.79$ & $3.35$ & $1.83$ & $2.42$ & $1.85$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{GPT2-Medium-345M} & \textsc{Original}& $2.88$ & $1.92$ & $2.74$ & $1.87$ & $3.07$ & $1.73$ & $3.04$ & $1.93$ & $2.72$ & $1.71$ \\
        & \textsc{Reverse}& $2.78$ & $1.84$ & $3.20$ & $1.68$ & $2.87$ & $1.82$ & $2.99$ & $1.86$ & $2.54$ & $1.79$ \\
        & \textsc{Order I}& $2.66$ & $1.96$ & $2.90$ & $2.00$ & $2.75$ & $1.97$ & $3.07$ & $2.00$ & $2.38$ & $1.91$ \\
        & \textsc{Order II}& $2.85$ & $1.60$ & $3.28$ & $1.61$ & $3.29$ & $1.53$ & $3.14$ & $1.66$ & $2.72$ & $1.67$ \\
        & \textsc{Order III}& $2.97$ & $1.32$ & $2.89$ & $1.16$ & $3.14$ & $1.12$ & $2.98$ & $1.33$ & $2.78$ & $1.31$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{GPT2-Large-774M} & \textsc{Original}& $2.92$ & $2.00$ & $3.38$ & $1.96$ & $3.56$ & $1.90$ & $3.45$ & $1.95$ & $2.14$ & $1.78$ \\
        & \textsc{Reverse}& $3.29$ & $1.85$ & $2.98$ & $1.91$ & $3.25$ & $1.86$ & $2.91$ & $1.91$ & $3.62$ & $1.77$ \\
        & \textsc{Order I}& $3.31$ & $1.94$ & $3.29$ & $1.95$ & $3.38$ & $1.94$ & $3.20$ & $1.96$ & $2.96$ & $1.98$ \\
        & \textsc{Order II}& $3.28$ & $1.55$ & $3.04$ & $1.43$ & $3.21$ & $1.47$ & $2.94$ & $1.50$ & $3.51$ & $1.26$ \\
        & \textsc{Order III}& $3.19$ & $1.50$ & $2.98$ & $1.42$ & $3.12$ & $1.38$ & $2.96$ & $1.40$ & $3.32$ & $1.46$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{GPT2-XL-1.5B} & \textsc{Original}& $3.19$ & $1.50$ & $3.42$ & $1.60$ & $3.32$ & $1.31$ & $3.13$ & $1.45$ & $3.02$ & $1.58$ \\
        & \textsc{Reverse}& $3.28$ & $1.75$ & $3.07$ & $1.80$ & $3.28$ & $1.70$ & $3.15$ & $1.77$ & $3.23$ & $1.79$ \\
        & \textsc{Order I}& $3.28$ & $1.54$ & $3.03$ & $1.54$ & $3.00$ & $1.55$ & $2.98$ & $1.43$ & $3.16$ & $1.62$ \\
        & \textsc{Order II}& $3.21$ & $1.62$ & $3.05$ & $1.62$ & $2.95$ & $1.59$ & $3.06$ & $1.65$ & $3.16$ & $1.57$ \\
        & \textsc{Order III}& $3.14$ & $1.30$ & $3.03$ & $1.10$ & $3.10$ & $1.13$ & $2.99$ & $1.08$ & $3.30$ & $1.28$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{GPT-Neo-125M} & \textsc{Original}& $3.09$ & $1.13$ & $3.14$ & $1.36$ & $3.05$ & $1.33$ & $3.07$ & $1.09$ & $3.05$ & $1.31$ \\
        & \textsc{Reverse}& $2.79$ & $1.62$ & $3.13$ & $1.78$ & $2.85$ & $1.80$ & $3.32$ & $1.69$ & $2.44$ & $1.72$ \\
        & \textsc{Order I}& $3.39$ & $1.58$ & $3.19$ & $1.49$ & $2.97$ & $1.65$ & $3.07$ & $1.64$ & $3.16$ & $1.50$ \\
        & \textsc{Order II}& $3.16$ & $1.27$ & $3.13$ & $1.48$ & $3.17$ & $1.37$ & $2.96$ & $1.38$ & $3.11$ & $1.49$ \\
        & \textsc{Order III}& $2.88$ & $1.55$ & $3.13$ & $1.54$ & $2.92$ & $1.71$ & $3.24$ & $1.60$ & $2.82$ & $1.64$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{GPT-Neo-1.3B} & \textsc{Original}& $2.92$ & $1.59$ & $3.20$ & $1.65$ & $3.02$ & $1.64$ & $2.91$ & $1.79$ & $2.44$ & $1.71$ \\
        & \textsc{Reverse}& $3.18$ & $1.55$ & $3.08$ & $1.63$ & $3.08$ & $1.73$ & $2.69$ & $1.74$ & $3.05$ & $1.68$ \\
        & \textsc{Order I}& $2.57$ & $1.85$ & $2.68$ & $1.91$ & $2.43$ & $1.88$ & $2.67$ & $1.90$ & $2.67$ & $1.89$ \\
        & \textsc{Order II}& $2.88$ & $1.54$ & $2.91$ & $1.70$ & $2.77$ & $1.71$ & $2.88$ & $1.70$ & $2.45$ & $1.64$ \\
        & \textsc{Order III}& $3.24$ & $1.63$ & $3.32$ & $1.71$ & $2.89$ & $1.70$ & $3.11$ & $1.68$ & $2.90$ & $1.70$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{GPT-Neo-2.7B} & \textsc{Original}& $2.81$ & $1.92$ & $3.14$ & $1.92$ & $2.71$ & $1.94$ & $3.16$ & $1.96$ & $2.23$ & $1.81$ \\
        & \textsc{Reverse}& $2.96$ & $1.40$ & $3.60$ & $1.50$ & $3.07$ & $1.58$ & $3.51$ & $1.57$ & $2.77$ & $1.38$ \\
        & \textsc{Order I}& $2.59$ & $1.95$ & $2.89$ & $1.98$ & $2.73$ & $1.97$ & $3.08$ & $2.00$ & $2.39$ & $1.90$ \\
        & \textsc{Order II}& $2.87$ & $1.54$ & $3.50$ & $1.51$ & $2.75$ & $1.61$ & $3.35$ & $1.66$ & $2.94$ & $1.53$ \\
        & \textsc{Order III}& $2.68$ & $1.85$ & $3.18$ & $1.82$ & $2.71$ & $1.88$ & $3.12$ & $1.94$ & $2.47$ & $1.89$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{GPT-NeoX-20B} & \textsc{Original}& $3.28$ & $1.42$ & $3.41$ & $1.67$ & $3.09$ & $1.53$ & $3.25$ & $1.43$ & $2.95$ & $1.29$ \\
        & \textsc{Reverse}& $3.36$ & $1.39$ & $3.16$ & $1.64$ & $3.33$ & $1.43$ & $3.37$ & $1.48$ & $3.08$ & $1.43$ \\
        & \textsc{Order I}& $3.65$ & $1.74$ & $3.11$ & $1.98$ & $3.39$ & $1.92$ & $3.01$ & $1.92$ & $3.31$ & $1.85$ \\
        & \textsc{Order II}& $3.20$ & $1.30$ & $3.69$ & $1.43$ & $3.28$ & $1.32$ & $3.31$ & $1.30$ & $2.71$ & $1.10$ \\
        & \textsc{Order III}& $3.16$ & $1.30$ & $3.39$ & $1.53$ & $3.20$ & $1.25$ & $3.23$ & $1.26$ & $2.70$ & $1.08$ \\
         
         \bottomrule
    \end{tabular*}
\begin{tabular}{c c c c c c c c c c c}
    \begin{tabular*}{\textwidth}{@{\extracolsep{\fill\centering}}*{12}{c}}
        \toprule 
        \multirow{2}{*}[-0.3em]{\textsc{Model}} & \multirow{2}{*}[-0.3em]{\textsc{Order}} & \multicolumn{5}{c}{Selected Option Ratio ($\%$)}&  \multicolumn{5}{c}{OCEAN Scores Distribution}\\ 
        \addlinespace[0.125em] \cline{3-7} \cline{8-12} \addlinespace[0.25em]
        &  & VA & MA & NANI & MI & VI  & $5$ & $4$ & $3$ & $2$ & $1$\\
        \midrule 
        \multirow{5}{*}[-0.3em]{GPT2-Base-117M}  & \textsc{Original}& $1.92$ & $55.71$ & $0.00$ & $0.40$ & $41.96$ & $0.22$ & $0.34$ & $0.00$ & $0.22$ & $0.21$ \\
         & \textsc{Reverse}& $1.62$ & $58.95$ & $0.00$ & $2.63$ & $36.80$ & $0.19$ & $0.37$ & $0.00$ & $0.25$ & $0.19$ \\
         & \textsc{Order I}& $0.30$ & $7.58$ & $0.10$ & $0.00$ & $92.01$ & $0.43$ & $0.06$ & $0.00$ & $0.01$ & $0.50$ \\
         & \textsc{Order II}& $7.48$ & $38.62$ & $5.46$ & $6.47$ & $41.96$ & $0.26$ & $0.28$ & $0.05$ & $0.17$ & $0.23$ \\
         & \textsc{Order III}& $0.00$ & $16.89$ & $0.00$ & $1.01$ & $82.10$ & $0.40$ & $0.14$ & $0.00$ & $0.04$ & $0.42$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{GPT2-Medium-345M}  & \textsc{Original}& $0.51$ & $20.53$ & $0.10$ & $0.00$ & $78.87$ & $0.36$ & $0.12$ & $0.00$ & $0.08$ & $0.43$ \\
         & \textsc{Reverse}& $0.10$ & $22.04$ & $1.11$ & $0.71$ & $76.04$ & $0.34$ & $0.13$ & $0.01$ & $0.09$ & $0.42$ \\
         & \textsc{Order I}& $0.00$ & $0.10$ & $0.61$ & $0.00$ & $99.29$ & $0.44$ & $0.00$ & $0.01$ & $0.00$ & $0.56$ \\
         & \textsc{Order II}& $0.10$ & $44.49$ & $0.40$ & $0.00$ & $55.01$ & $0.27$ & $0.28$ & $0.00$ & $0.17$ & $0.28$ \\
         & \textsc{Order III}& $0.00$ & $39.64$ & $31.14$ & $0.00$ & $29.22$ & $0.13$ & $0.21$ & $0.31$ & $0.19$ & $0.16$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{GPT2-Large-774M}  & \textsc{Original}& $29.02$ & $1.01$ & $0.51$ & $0.00$ & $69.46$ & $0.52$ & $0.00$ & $0.01$ & $0.01$ & $0.46$ \\
         & \textsc{Reverse}& $88.68$ & $0.30$ & $10.92$ & $0.00$ & $0.10$ & $0.49$ & $0.00$ & $0.11$ & $0.00$ & $0.39$ \\
         & \textsc{Order I}& $68.55$ & $3.44$ & $0.30$ & $0.40$ & $27.30$ & $0.54$ & $0.02$ & $0.00$ & $0.02$ & $0.42$ \\
         & \textsc{Order II}& $40.65$ & $53.59$ & $5.56$ & $0.10$ & $0.10$ & $0.24$ & $0.29$ & $0.06$ & $0.25$ & $0.17$ \\
         & \textsc{Order III}& $51.16$ & $0.61$ & $47.93$ & $0.00$ & $0.30$ & $0.29$ & $0.00$ & $0.48$ & $0.00$ & $0.23$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{GPT2-XL-1.5B}  & \textsc{Original}& $25.99$ & $48.43$ & $0.00$ & $8.70$ & $16.89$ & $0.25$ & $0.32$ & $0.00$ & $0.25$ & $0.17$ \\
         & \textsc{Reverse}& $67.44$ & $11.53$ & $0.00$ & $17.29$ & $3.74$ & $0.41$ & $0.13$ & $0.00$ & $0.16$ & $0.30$ \\
         & \textsc{Order I}& $45.80$ & $29.42$ & $5.16$ & $18.10$ & $1.52$ & $0.26$ & $0.23$ & $0.05$ & $0.24$ & $0.21$ \\
         & \textsc{Order II}& $53.19$ & $29.63$ & $0.10$ & $16.78$ & $0.30$ & $0.27$ & $0.27$ & $0.00$ & $0.20$ & $0.27$ \\
         & \textsc{Order III}& $19.01$ & $55.81$ & $17.09$ & $8.09$ & $0.00$ & $0.10$ & $0.37$ & $0.17$ & $0.27$ & $0.09$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{GPT-Neo-125M}  & \textsc{Original}& $1.11$ & $76.85$ & $2.83$ & $0.61$ & $18.60$ & $0.09$ & $0.44$ & $0.03$ & $0.34$ & $0.10$ \\
         & \textsc{Reverse}& $0.00$ & $20.42$ & $8.19$ & $0.00$ & $71.39$ & $0.32$ & $0.13$ & $0.08$ & $0.07$ & $0.39$ \\
         & \textsc{Order I}& $53.59$ & $0.71$ & $27.40$ & $12.44$ & $5.86$ & $0.34$ & $0.06$ & $0.27$ & $0.07$ & $0.25$ \\
         & \textsc{Order II}& $19.31$ & $63.40$ & $0.71$ & $3.54$ & $13.04$ & $0.17$ & $0.37$ & $0.01$ & $0.30$ & $0.15$ \\
         & \textsc{Order III}& $0.00$ & $30.13$ & $12.54$ & $0.00$ & $57.33$ & $0.27$ & $0.19$ & $0.13$ & $0.11$ & $0.31$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{GPT-Neo-1.3B}  & \textsc{Original}& $5.86$ & $10.52$ & $20.32$ & $0.10$ & $63.20$ & $0.32$ & $0.07$ & $0.20$ & $0.04$ & $0.38$ \\
         & \textsc{Reverse}& $50.05$ & $22.55$ & $5.06$ & $10.82$ & $11.53$ & $0.30$ & $0.19$ & $0.05$ & $0.14$ & $0.32$ \\
         & \textsc{Order I}& $30.54$ & $1.11$ & $3.94$ & $3.24$ & $61.17$ & $0.36$ & $0.02$ & $0.04$ & $0.02$ & $0.56$ \\
         & \textsc{Order II}& $18.10$ & $11.73$ & $11.83$ & $11.73$ & $46.61$ & $0.27$ & $0.12$ & $0.12$ & $0.12$ & $0.38$ \\
         & \textsc{Order III}& $38.22$ & $8.59$ & $6.37$ & $20.53$ & $26.29$ & $0.36$ & $0.12$ & $0.06$ & $0.17$ & $0.29$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{GPT-Neo-2.7B}  & \textsc{Original}& $0.30$ & $6.37$ & $0.81$ & $0.10$ & $92.42$ & $0.41$ & $0.04$ & $0.01$ & $0.02$ & $0.51$ \\
         & \textsc{Reverse}& $13.85$ & $43.48$ & $3.44$ & $6.77$ & $32.46$ & $0.24$ & $0.33$ & $0.03$ & $0.18$ & $0.22$ \\
         & \textsc{Order I}& $0.00$ & $1.52$ & $0.20$ & $0.00$ & $98.28$ & $0.43$ & $0.01$ & $0.00$ & $0.01$ & $0.55$ \\
         & \textsc{Order II}& $21.54$ & $45.20$ & $2.33$ & $0.00$ & $30.94$ & $0.25$ & $0.29$ & $0.02$ & $0.16$ & $0.27$ \\
         & \textsc{Order III}& $3.84$ & $4.85$ & $2.43$ & $5.16$ & $83.72$ & $0.40$ & $0.06$ & $0.02$ & $0.04$ & $0.48$ \\
        \midrule
        
        \multirow{5}{*}[-0.3em]{GPT-NeoX-20B}  & \textsc{Original}& $39.53$ & $22.35$ & $3.84$ & $30.74$ & $3.54$ & $0.29$ & $0.21$ & $0.04$ & $0.32$ & $0.14$ \\
         & \textsc{Reverse}& $42.57$ & $7.79$ & $0.51$ & $49.14$ & $0.00$ & $0.28$ & $0.28$ & $0.01$ & $0.29$ & $0.15$ \\
         & \textsc{Order I}& $86.75$ & $5.97$ & $0.61$ & $3.84$ & $2.83$ & $0.53$ & $0.03$ & $0.01$ & $0.07$ & $0.37$ \\
         & \textsc{Order II}& $28.31$ & $0.30$ & $0.40$ & $70.98$ & $0.00$ & $0.20$ & $0.36$ & $0.00$ & $0.35$ & $0.08$ \\
         & \textsc{Order III}& $24.27$ & $0.91$ & $3.54$ & $69.16$ & $2.12$ & $0.18$ & $0.34$ & $0.04$ & $0.36$ & $0.09$ \\
         \bottomrule
    \end{tabular*}
